Hinged Truchet tiling fractals

This article describes a new method of producing space filling fractal dragon curves based on a hinged tiling procedure. The fractals produced can be generated by a simple L-system. The construction as a hinged tiling has the advantage of automatically implying that the fractiles produced tessellate, and that the Heighway fractal dragon curve, and the other curves constructed by this method, do not cross themselves. This also gives a new limiting procedure to apply to certain Truchet tilings. I include the computation of the fractal dimension of the boundary of one of the curves, and describe an algorithm for computing the sim value of the fractal boundary of these curves. The curves produced are well known. The hinged tiling approach is new, as is the algorithm for computing the sim value.

==> 0000A.tex <==
\begin{scope}[decoration={
    markings,
    mark=at position 0.125 with {\arrow{>}}}
    ] 
\begin{scope}[rotate={0}]
  \begin{scope}[shift={(100,-80)}]
    \filldraw[cyan] (0,0) circle (0.8);
\filldraw[cyan] (0,-20) circle (0.8);
  \draw[black,postaction={decorate}] (0,-20) node(a){$R$}   -- (0,0)
  node[midway]{$v$} ;
  \draw[line width =3,yellow!90!red](-2,-20)--(-2,0);
  \draw[line width =3,green](2,-20)--(2,0);
  \filldraw[cyan] (-2,-20) circle (0.8);
  \filldraw[cyan] (2,-20) circle (0.8);
  \filldraw[cyan] (-2,0) circle (0.8);
  \filldraw[cyan] (2,0) circle (0.8);
\filldraw[black] (0,0) circle (0.1);
\filldraw[black] (0,-20) circle (0.1);
\end{scope}
\end{scope}

\begin{scope}[shift = {(25,0)}]
\begin{scope}[rotate={135}]
  \begin{scope}[shift={(-141.42135623730948,0)}]
    \draw[line width =3,yellow!90!red](0,2)--(17,2);
    \draw[line width =3,yellow!90!red](13,-2)--(13,-14);    
    \draw[line width =3,green](17,-15)--(17,2);
    \draw[line width =3,green](0,-2)--(13,-2);        
    \filldraw[cyan] (0,-2) circle (0.8);
    \filldraw[cyan] (13,-14) circle (0.8);    
    \filldraw[cyan] (13,-2) circle (0.8);    
    \filldraw[cyan] (0,0) circle (0.8);
    \filldraw[cyan] (0,2) circle (0.8);    
    \filldraw[cyan] (17,2) circle (0.8);
    \filldraw[cyan] (17,-15) circle (0.8);    
\filldraw[cyan] (14.142136,-14.142136) circle (0.8);
\filldraw[red] (0,0) circle (0.1);
\draw[gray,postaction={decorate}] (0,0) node(em)[text=black]{$R$}
 -- ++(14.142136,0.000000)node(e0)[text = black]{$\mathbf R$} 
 -- ++(0,-14.142136)  node(e1){} ;
 \path (e0) -- (e1) node[midway] (b) {$h$};
  \path (em) -- (e0) node[midway] (b) {$v$};
\end{scope}
\end{scope}
\end{scope}



\begin{scope}[shift = {(50,0)}]
  \begin{scope}[rotate={90}]
    \begin{scope}[shift={(-99.99999999999997,-99.99999999999997)}]
\begin{scope}[rotate={45}]
  \draw[line width =3,yellow!90!red](0,2) node (aa){}--(17,1) node (bb){};  
\end{scope}
\draw[line width =3, green] (20,2)-- (11.5,2);
\draw[line width =3, yellow!90!red] (bb) -- (11.5,2);
\draw[line width =3, yellow!90!red] (0,-2) -- (8,-2);
\draw[line width =3, yellow!90!red] (8,-2) -- (20,-2);
\filldraw[cyan] (0,0) circle (0.8);
\filldraw[cyan] (20,0) circle (0.8);
\filldraw[cyan] (20,-2) circle (0.8);
      \filldraw[cyan] (0,-2) circle (0.8);
      \filldraw[cyan] (20,2) circle (0.8);
      \filldraw[cyan] (8,-2) circle (0.8);
      \filldraw[cyan] (bb) circle (0.8);
      \filldraw[cyan] (aa) circle (0.8);      
        \filldraw[cyan] (-2,12) circle (0.8);                  
\draw[gray,postaction={decorate}]
(0,0) node(f0)[text=black]{$R$}
-- ++(0,10.000000)node(f1)[text=black]{$\mathbf R$}
-- ++(10,0.000000)node(f2)[text=black]{$R$} -- ++(0,-10.000000)
node(f3)[text=black]{$\mathbf L$}-- ++(10,0.000000)node(f4){} ;
\path (f0) -- (f1) node[midway] (b) {$v$};
\path (f1) -- (f2) node[midway] (b) {$h$};
\path (f2) -- (f3) node[midway] (b) {$v$};
\path (f3) -- (f4) node[midway] (b) {$h$};
\end{scope}
  \end{scope}
\end{scope}


\begin{scope}[shift = {(75,0)}]

\begin{scope}[rotate={45}]
\begin{scope}[shift={(0,-141.42135623730945)}]
\filldraw[red] (0,0) circle (0.1);
\draw[black,postaction={decorate}] (0,0) node(q1){$R$}
-- ++(-7.071068,0.000000) node(q2){$\mathbf R$} -- ++(0,7.071068)
 node(q3){$R$}-- ++(7.071068,0.000000)
 node(q4){$\mathbf L$}-- ++(0,7.071068) node(q5){$R$} --
 ++(7.071068,0.000000) node(q6){$\mathbf R$} -- ++(0,-7.071068) node(q7){$L$} -- ++(7.071068,0.000000) node(q8){$\mathbf L$} -- ++(0,7.071068)node(q9){} ;
 \draw[opacity=0.5,line width =6, yellow!90!red] (q1.center)--(q5.center);
 \draw[opacity=0.5,line width =6, yellow!90!red] (q9.center)--(q5.center);
 \filldraw[cyan,opacity=0.5] (q1.center) circle (0.8);
 \filldraw[cyan,opacity=0.5] (q9.center) circle (0.8);
 \filldraw[cyan,opacity=0.5] (q5.center) circle (0.8);
  \filldraw[cyan,opacity=0.5] (q6.center) circle (0.8);
\end{scope}
\end{scope}
\end{scope}


\begin{scope}[shift = {(110,0)}]

\begin{scope}[rotate={135}]
\begin{scope}[shift={(-141.42135623730948,0)}]
\filldraw[red] (0,0) circle (0.1);
\draw[black!30!white, line width=3mm] (0,0) -- ++(14.142136,0.000000) -- ++(0,-14.142136) ;
\end{scope}
\end{scope}

\begin{scope}[rotate={90}]
\begin{scope}[shift={(-99.99999999999997,-99.99999999999997)}]
\filldraw[red] (0,0) circle (0.1);
\draw[red!90!white,line width = 1.5mm] (0,0) -- ++(0,10.000000) -- ++(10,0.000000) -- ++(0,-10.000000) -- ++(10,0.000000) ;
\end{scope}
\end{scope}

\begin{scope}[rotate={45}]
\begin{scope}[shift={(0,-141.42135623730945)}]
\filldraw[red] (0,0) circle (0.1);
\draw[blue!50!cyan, line width = 0.75mm] (0,0) -- ++(-7.071068,0.000000) -- ++(0,7.071068) -- ++(7.071068,0.000000) -- ++(0,7.071068) -- ++(7.071068,0.000000) -- ++(0,-7.071068) -- ++(7.071068,0.000000) -- ++(0,7.071068) ;
\end{scope}
\end{scope}

\begin{scope}[rotate={0}]
\begin{scope}[shift={(100,-80)}]
\draw[black] (0,0) -- ++(0,-20.000000) ;
\filldraw[black] (0,0) circle (0.1);
\filldraw[black] (0,-20) circle (0.1);
\end{scope}
\end{scope}


\end{scope}



\begin{scope}[shift={(100,-100)}]
  \draw[->](5,10)--(10,10);
\end{scope}
\end{scope}



==> 00010001rlrrlrrrlllrrrlr.tex <==
\newcommand\myblack{brown}
\newcommand\myblue{cyan}
\newcommand\myred{orange}
\newcommand\mygreen{yellow!90!red}
\newcommand\mycolA{violet}

\begin{tikzpicture}[scale={0.18}]
\begin{scope}[rotate={-540}]
\begin{scope}[shift={(-2.1316282072803006e-14,-399.9999999999999)}]
\draw[fill = gray!10!white] (0,0)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000) ;
\draw[magenta, line width = 2] (0,0)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000) ;
\draw[black, line width = 2] (-1.25,-20)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000) ;
\draw[magenta, line width = 2] (20,-20)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000) ;
\draw[\mycolA, line width = 2] (18.75,-40)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000) ;
\draw[pink, line width = 2] (-1.25,-40)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000) ;
\draw[\mycolA, line width = 2] (-1.25,-60)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000) ;
\draw[magenta, line width = 2] (-21.25,-60)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000) ;
\draw[\myred, line width = 2] (-20,-40)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000) ;
\draw[\mygreen, line width = 2] (0,-40)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000) ;
\draw[\myred, line width = 2] (0,-20)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000) ;
\draw[\mygreen, line width = 2] (-21.25,-20)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000) ;
\draw[black, line width = 2] (-21.25,-40)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000) ;
\draw[magenta, line width = 2] (-41.25,-40)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000) ;
\draw[\mycolA, line width = 2] (-40,-20)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000) 
 arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000) ;
\draw[pink, line width = 2] (-20,-20)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000) 
 arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000) ;
\draw[\mycolA, line width = 2] (-20,0)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000) 
 arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000) 
 arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (90:180:0.625000)  arc (180:270:0.625000)  arc (90:0:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000)  arc (-90:-180:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (90:0:0.625000)  arc (180:270:0.625000)  arc (-90:0:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (-90:-180:0.625000)  arc (180:90:0.625000)  arc (-90:0:0.625000)  arc (0:90:0.625000)  arc (90:180:0.625000)  arc (0:-90:0.625000) ;
\end{scope}
\end{scope}
\end{tikzpicture}



==> 001001001Lb.tex <==
\begin{scope}[scale={0.015}]
    \node at (10,100){$(110)^3R$};
  \begin{scope}[rotate={-135}]
  \begin{scope}[shift={(0,141.42135623730945)}]

    
\begin{scope}[rotate={90}]    
       \draw[blue!40!white,line width=1mm,rounded corners,  opacity = 0.5]
       (0,0)
       -- ++(-70.71067811865473,0)
       -- ++(0,-70.71067811865473)
-- ++(-70.71067811865473,0)
-- ++(0,70.71067811865473) -- ++(70.71067811865473,0) -- ++(0,70.71067811865473) -- ++(-70.71067811865473,0) -- ++(0,70.71067811865473) ;

\filldraw[black] (-70.71067811865473*2,-70.71067811865473)
circle (3) node[below,yshift=0.5cm] (e){$E$};

\filldraw[black] (-70.71067811865473/2,-70.71067811865473/2)
circle (3) node[below,yshift=-0.7cm] (h){$H$};


\filldraw[black] (0,0)
circle (3) node[below,yshift=-0.7cm] (b){$B$};

\filldraw[black] (-70.71067811865473,-70.71067811865473)
circle (3) node[below,yshift=-0.7cm] (d){$D$};

\filldraw[black] (-70.71067811865473*1.5,-70.71067811865473*1.5)
circle (3) node[below,yshift=-0.7cm] (i){$I$};


\filldraw[black] (-70.71067811865473*1.5,-70.71067811865473*1.5)
circle (3) node[below] (ip){};

\filldraw[black] (-70.71067811865473*1.75,-70.71067811865473*1.25)
circle (3) node[left,xshift=-0.1cm] (j){$J$};

\filldraw[black] (-70.71067811865473*1.75,-70.71067811865473*1.25)
circle (3) node[left] (jp){};



        \end{scope}
    
\draw [line width=0mm]
(d) -- (i) node [black,midway,yshift=-.2cm] {$X$};
\draw [line width=0mm]
(h) -- (d) node [black,midway,yshift=-.2cm] {$X$};
\draw [line width=0mm]
(b) -- (h) node [black,midway,yshift=-.2cm] {$X$};

\node at  (70.71067811865473*1.2,-70.71067811865473*2.1){$V''$};
\node at  (70.71067811865473*1.75,-70.71067811865473*1.75){$V''$};



\draw[black] (0,0) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) 
-- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) 
-- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) 
-- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) 
-- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(-8.838835,0.000000) -- ++(0,8.838835) -- ++(-8.838835,0.000000) -- ++(0,-8.838835) -- ++(8.838835,0.000000) -- ++(0,-8.838835) ;
\end{scope}
\end{scope}
\end{scope}


==> 001B27septA1.tex <==
\begin{scope}[rotate={180}]
\begin{scope}[shift={(200,-200)}]
\draw[gray!40!white, line width = 2mm] (0,0) -- ++(0,20.000000) 
-- ++(-20,0.000000) -- ++(0,-20.000000) -- ++(-20,0.000000) ;
\end{scope}
\end{scope}
\input{QQQ.tex}
\input{4times001.tex}
\begin{scope}[rotate={-45}]
\begin{scope}[shift={(-282.8427124746189,0)}]
\filldraw[red] (0,0) circle (0.1);
\draw[blue] (0,0) -- ++(7.071068,0.000000) 
-- ++(0,7.071068) -- ++(7.071068,0.000000) -- ++(0,-7.071068) -- ++(-7.071068,0.000000) -- ++(0,-7.071068) -- ++(7.071068,0.000000) -- ++(0,-7.071068) -- ++(7.071068,0.000000) -- ++(0,7.071068) -- ++(7.071068,0.000000) -- ++(0,-7.071068) -- ++(7.071068,0.000000) -- ++(0,7.071068) -- ++(-7.071068,0.000000) -- ++(0,7.071068) -- ++(-7.071068,0.000000) -- ++(0,-7.071068) -- ++(-7.071068,0.000000) -- ++(0,7.071068) -- ++(7.071068,0.000000) -- ++(0,7.071068) -- ++(-7.071068,0.000000) -- ++(0,7.071068) -- ++(7.071068,0.000000) -- ++(0,7.071068) -- ++(7.071068,0.000000) -- ++(0,-7.071068) -- ++(7.071068,0.000000) -- ++(0,7.071068) -- ++(-7.071068,0.000000) -- ++(0,7.071068) ;
\end{scope}
\end{scope}



==> 001B27septB1.tex <==
\begin{scope}[rotate={0}]
\begin{scope}[shift={(-199.99999999999997,199.99999999999994)}]

  \begin{scope}[rotate={180}]
\begin{scope}[shift={(,0)}]
\draw[red, opacity=0.5, line width=4mm] (0,0) -- ++(0,20.000000) 
-- ++(-20,0.000000) -- ++(0,-20.000000) -- ++(-20,0.000000) ;
\end{scope}
\end{scope}

\draw[cyan!60!blue] (0,0) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) ;
\end{scope}
\end{scope}



==> 001B27septD1.tex <==
\begin{scope}[rotate={0}]
\begin{scope}[shift={(-199.99999999999997,199.99999999999994)}]

  \begin{scope}[rotate={180}]
\begin{scope}[shift={(,0)}]
\draw[blue, opacity=0.25, line width=4mm] (0,0) -- ++(0,20.000000) 
-- ++(-20,0.000000) -- ++(0,-20.000000) -- ++(-20,0.000000) ;
\end{scope}
\end{scope}

 \bit{gray!50!white}


  
  \foreach \i/\j/\l in {-5/90/brown,
    -15/90/brown,
   -5/-90/violet,
-15/-90/violet}{    
\begin{scope}[shift = {(0,\i)}  ]
\begin{scope}[rotate= {\j}]
  \begin{scope}[line width=0.05mm,scale=0.125]
    \bitA{\l}
  \end{scope}
    \end{scope}
\end{scope}
  }

  \foreach \i/\j/\k/\l in {30/-10/45/red,
    10/-30/45/red,
30/-10/-135/orange}{
\begin{scope}[shift = {(\i,\j)}  ]
\begin{scope}[rotate= {\k}]
  \begin{scope}[line width=0.1mm,scale=0.35355]
    \bitA{\l}
  \end{scope}
    \end{scope}
\end{scope}
}

  \foreach \i/\j/\k/\l in {1.25/-21.25/-45/cyan,
    3.75/-23.75/-45/cyan,
    6.25/-26.25/-45/cyan,
    8.75/-28.75/-45/cyan,
        6.25/-26.25/135/green,
        8.75/-28.75/135/green,    
    3.75/-23.75/135/green,
  1.25/-21.25/135/green}{
\begin{scope}[shift = {(\i,\j)}  ]
\begin{scope}[rotate= {\k}]
  \begin{scope}[line width=0.01mm,scale=0.0441941]
    \bitA{\l}
  \end{scope}
    \end{scope}
\end{scope}
}
  
  
    
\end{scope}
\end{scope}



==> 001_3.tex <==
\newcommand\bitA[1]{
\begin{scope}[rotate={-135}]
\draw[#1] (0,0) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) ;
\end{scope}
}

\newcommand\bit[1]{
\draw[#1] (0,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) ;
}


==> 001basic.tex <==
\begin{tikzpicture}[scale={0.1}]
\begin{scope}[shift={(80,-100)}]
\draw[fill=red,red] (0,0) circle (0.25);
\draw[fill=red,red] (0,20) circle (0.25);
\draw(0,0)--(0,20);
\draw[->](2.5,10)--(7.5,10);
\end{scope}
\begin{scope}[rotate={-90}]
\begin{scope}[shift={(100,100)}]
\draw[fill=red,red] (0,0) circle (0.25);
\draw[fill=red,red] (-20,0) circle (0.25);
\draw[red!90!white] (0,0) -- ++(0,-5.000000) -- ++(5,0.000000) -- ++(0,-5.000000) -- ++(-5,0.000000) -- ++(0,5.000000) -- ++(-5,0.000000) -- ++(0,-5.000000) -- ++(-5,0.000000) -- ++(0,5.000000) -- ++(-5,0.000000) -- ++(0,5.000000) -- ++(5,0.000000) -- ++(0,5.000000) -- ++(-5,0.000000) -- ++(0,-5.000000) -- ++(-5,0.000000) ;
\end{scope}
\end{scope}
\end{tikzpicture}


==> 001input.tex <==
\newcommand\bit[1]{
\draw[#1] (0,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) ;
}


==> 0100010llllangle.tex <==
\begin{scope}[scale={0.01}]
\begin{scope}[rotate={-135}]
\begin{scope}[shift={(-282.8427124746188,17.677669529663667)}]
\draw[fill = gray!10!white] (0,0) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) ;
\draw[black, line width=0.3mm] (0,0) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) ;
\draw[red, line width=0.3mm] (141.42135623730942,123.74368670764578) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) ;
\draw[green!90!black, line width=0.3mm] (282.8427124746188,-17.677669529663667) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) ;
\draw[blue, line width=0.3mm] (141.42135623730942,-141.42135623730942) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,8.838834764831839) -- ++(0,8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(8.838834764831839,0)-- ++(8.838834764831839,0)-- ++(0,-8.838834764831839) -- ++(0,-8.838834764831839)-- ++(-8.838834764831839,0)-- ++(-8.838834764831839,0)-- ++(0,-8.838834764831839) ;
\end{scope}
\end{scope}
\end{scope}


==> 0100010llllcurves.tex <==
\begin{scope}[scale={0.01}]
\begin{scope}[rotate={45}]
\begin{scope}[shift={(-282.8427124746188,17.677669529663667)}]
\draw[fill = gray!10!white] (0,0)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839) ;
\draw[black, line width=0.3mm] (0,0)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839) ;
\draw[red, line width=0.3mm] (-141.42135623730942,-123.74368670764578)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839) ;
\draw[green!90!black, line width=0.3mm] (-282.8427124746188,17.677669529663667)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839) ;
\draw[blue, line width=0.3mm] (-141.42135623730942,141.42135623730942)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (0:90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (180:90:8.838834764831839)  arc (90:0:8.838834764831839)  arc (0:-90:8.838834764831839)  arc (90:180:8.838834764831839)  arc (180:270:8.838834764831839)  arc (90:0:8.838834764831839)  arc (180:270:8.838834764831839)  arc (-90:0:8.838834764831839)  arc (0:90:8.838834764831839)  arc (-90:-180:8.838834764831839)  arc (180:90:8.838834764831839)  arc (-90:0:8.838834764831839) ;
\end{scope}
\end{scope}
\end{scope}


==> 0100010lllldiagonal.tex <==
\begin{scope}[scale={0.01}]
\begin{scope}[rotate={-135}]
\begin{scope}[shift={(-282.8427124746188,17.677669529663667)}]
\draw[fill = gray!10!white] (0,0) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) ;
\draw[black, line width=0.3mm] (0,0) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) ;
\draw[red, line width=0.3mm] (141.42135623730942,123.74368670764578) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) ;
\draw[green!90!black, line width=0.3mm] (282.8427124746188,-17.677669529663667) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) ;
\draw[blue, line width=0.3mm] (141.42135623730942,-141.42135623730942) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) -- ++(-8.838834764831839,-8.838834764831839) ;
\end{scope}
\end{scope}
\end{scope}


==> Xbreakdown3.tex <==
\begin{scope}[rotate={0}]
\begin{scope}[shift={(-200,200)}]

  \begin{scope}[rotate={180}]
\begin{scope}[shift={(,0)}]
\draw[blue, opacity=0.2, line width=4mm, line cap = round] (0,0) -- ++(0,20) 
-- ++(-20,0) -- ++(0,-20) -- ++(-20,0) ;
\end{scope}
\end{scope}


  \foreach \i/\j/\k/\l/\m/\n in {0/0/red!70!white/0/1/2,
    -20/-20/red!70!white/0/1/2,
    60/-20/orange!70!gray/180/1/2/2,
    10/-25/cyan/-90/0.125/0.5,
    7.5/-22.5/cyan/-90/0.125/0.5,
    5/-20/cyan/-90/0.125/0.5,
    2.5/-17.5/cyan/-90/0.125/0.5    ,
    0/-25/green/90/0.125/0.5,
    2.5/-27.5/green/90/0.125/0.5,
    5/-30/green/90/0.125/0.5,
    7.5/-32.5/green/90/0.125/0.5    
  }{
  \begin{scope}[shift={(\i,\j)}]
    \begin{scope}[rotate={\l},scale={\m}]
  \draw[\k, line width = \n mm, rounded corners = 0.5, line cap = round ](40,0)--(35,-5)--(40,-10)--(35,-15)--(30,-10);
    \end{scope}
    \end{scope}
  }

  \foreach \i/\j/\k in {0/0/brown,-10/0/brown,
-10/180/violet,-20/180/violet}{
      \begin{scope}[shift={(0,\i)}]
    \begin{scope}[rotate={\j}]
  \draw[\k, line width = 1mm, rounded corners=0.25, line cap = round]
  (0,0)--(0,-2.5)--(2.5,-2.5)--(2.5,-5)--(0,-5);
    \end{scope}
      \end{scope}
  }

  \draw(10,-30)--(0,-20);
  
\end{scope}
\end{scope}




==> bigloop.tex <==
\newcommand\myblack{brown}
\newcommand\myblue{cyan}
\newcommand\myred{orange}
\newcommand\mygreen{yellow!90!red}

\begin{tikzpicture}[scale={0.2}]
\begin{scope}[rotate={-315}]
\begin{scope}[shift={(-282.84271247461896,570.1048423316522)}]
\filldraw[\myred] (0,0) circle (0);
\draw[fill = gray!10!white] (0,0) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) ;
\draw[\myblack] (0,0) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) ;
\draw[\myred] (-14.142136,-14.142136) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) ;
\draw[\mygreen] (0,-28.726213) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) ;
\draw[\myblue] (-14.142136,-42.426407) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) ;
\draw[\myblack] (0,-57.010484) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) ;
\draw[\myred] (14.142136,-42.868349) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) ;
\draw[\mygreen] (28.284271,-57.010484) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) ;
\draw[\myblue] (42.426407,-42.868349) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) ;
\draw[\myblack] (28.284271,-28.284271) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) ;
\draw[\myred] (42.426407,-14.584077) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) ;
\draw[\mygreen] (28.284271,-0.000000) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) ;
\draw[\myblue] (14.142136,-14.142136) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) 
-- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) 
-- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(-0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,-0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,0.220971) -- ++(-0.220971,-0.220971) ;
\end{scope}
\end{scope}
\end{tikzpicture}



==> compareW.tex <==
\begin{scope}[scale={0.005}]
\begin{scope}[rotate={180}]
\begin{scope}[shift={(0,200)}]
\draw[rounded corners,black,  line width=1mm] (0,0) -- ++(100,0)-- ++(0,-100.000000) ;
\draw[rounded corners,red,  line width=1mm] (100,-100) -- ++(0,-100.000000)-- ++(-100,0);
\draw[rounded corners,green!50!gray,  line width=1mm] (0,-200) -- ++(-100,0)-- ++(0,100.000000) ;
\draw[rounded corners,blue,  line width=1mm] (-100,-100) -- ++(0,100.000000)-- ++(100,0);
\end{scope}
\end{scope}
\end{scope}



==> compareX.tex <==
\begin{scope}[scale={0.01}]
\begin{scope}[rotate={180}]
\begin{scope}[shift={(149.99999999999991,199.99999999999994)}]
\draw[rounded corners, black,  line width=1mm] (0,0) -- ++(25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(-25,0);
\draw[rounded corners,red,  line width=1mm] (49.999999999999986,-199.99999999999994) -- ++(-25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(-25,0);
\draw[rounded corners,green!50!gray,  line width=1mm] (-149.99999999999991,-199.99999999999994) -- ++(-25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(25,0);
\draw[rounded corners,blue,  line width=1mm] (-199.9999999999999,-2.1316282072803006e-14) -- ++(25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,-25.000000) 
-- ++(0,-25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(-25,0)-- ++(-25,0)-- ++(0,25.000000) -- ++(0,25.000000)-- ++(25,0)-- ++(25,0)-- ++(0,-25.000000) -- ++(0,-25.000000)-- ++(25,0);
\end{scope}
\end{scope}
\end{scope}


==> compareY.tex <==
\begin{scope}[scale={0.01}]
\begin{scope}[rotate={180}]
\begin{scope}[shift={(199.99999999999991,199.99999999999991)}]
\draw[black,  line width=1mm,line cap=round] (0,0) -- ++(0,-50.000000) -- ++(-50,0.000000) -- ++(0,-50.000000) -- ++(50,0.000000) -- ++(0,50.000000) -- ++(50,0.000000) -- ++(0,-50.000000) -- ++(50,0.000000) -- ++(0,-50.000000) -- ++(-50,0.000000) -- ++(0,-50.000000) -- ++(50,0.000000) -- ++(0,-50.000000) -- ++(-50,0.000000) -- ++(0,50.000000) -- ++(-50,0.000000) ;
\draw[red,  line width=1mm,line cap=round] (0,-199.99999999999991) -- ++(0,50.000000) -- ++(50,0.000000) -- ++(0,50.000000) -- ++(-50,0.000000) -- ++(0,-50.000000) -- ++(-50,0.000000) -- ++(0,50.000000) -- ++(-50,0.000000) -- ++(0,-50.000000) -- ++(-50,0.000000) -- ++(0,-50.000000) -- ++(50,0.000000) -- ++(0,-50.000000) -- ++(-50,0.000000) -- ++(0,50.000000) -- ++(-50,0.000000) ;
\draw[green!50!gray,  line width=1mm,line cap=round] (-199.99999999999991,-199.99999999999991) -- ++(0,50.000000) -- ++(50,0.000000) -- ++(0,50.000000) -- ++(-50,0.000000) -- ++(0,-50.000000) -- ++(-50,0.000000) -- ++(0,50.000000) -- ++(-50,0.000000) -- ++(0,50.000000) -- ++(50,0.000000) -- ++(0,50.000000) -- ++(-50,0.000000) -- ++(0,50.000000) -- ++(50,0.000000) -- ++(0,-50.000000) -- ++(50,0.000000) ;
\draw[blue,  line width=1mm,line cap=round] (-199.99999999999994,-1.4210854715202004e-14) -- ++(0,-50.000000) -- ++(-50,0.000000) -- ++(0,-50.000000) 
-- ++(50,0.000000) -- ++(0,50.000000) -- ++(50,0.000000) -- ++(0,-50.000000) -- ++(50,0.000000) -- ++(0,50.000000) -- ++(50,0.000000) -- ++(0,50.000000) -- ++(-50,0.000000) -- ++(0,50.000000) -- ++(50,0.000000) -- ++(0,-50.000000) -- ++(50,0.000000) ;
\end{scope}
\end{scope}
\end{scope}


==> compareZ.tex <==
\begin{scope}[scale={0.005}]
\begin{scope}[rotate={180}]
\begin{scope}[shift={(200,200)}]
\draw[black, line width=1mm,line cap=round] (0,0) -- ++(0,-200.000000) ;
\draw[red, line width=1mm,line cap=round] (0,-200) -- ++(-200,0.000000) ;
\draw[green!50!gray, line width=1mm,line cap=round] (-200,-200) -- ++(0,200.000000) ;
\draw[blue, line width=1mm,line cap=round] (-200,0) -- ++(200,0.000000) ;
\end{scope}
\end{scope}
\end{scope}


==> compute1b.tex <==
\begin{scope}[scale={0.02}]
\begin{scope}[rotate={-45}]
  \begin{scope}[shift={(141.42135623730945,0)}]

    \draw[blue!70!gray,  line width=2mm,
      circle, inner sep=0pt, minimum size=5pt
    ](0,0)
    node (b) [fill, black, text=black, label=left:\textcolor{black}{B}]{}
    --(-141.4,141.4)
    node (a) [fill, black, text=black, label=left:\textcolor{black}{A}]{}
    ;

    \draw
        [decorate,decoration={brace,amplitude=10pt,raise=5pt}]
        (b) -- (a) node [black,midway,xshift=-1.3cm] {side $U$};

        \draw
            [decorate,decoration={brace,amplitude=10pt,raise=5pt}]
            (a) -- (b) node [black,midway,xshift=1.3cm] {side $V$};


            \node at (-170,170){$R$};        
            
  \end{scope}
\end{scope}

\begin{scope}[shift={(250,0)}]
  \begin{scope}[rotate={-45}]
    \begin{scope}[shift={(141.42135623730945,0)}]

      
      \draw[blue!40!white,  line width=2mm,
        circle, inner sep=0pt, minimum size=5pt
      ](0,0)
      node (b) [fill, black, text=black, label=right:\textcolor{black}{B}]{}
      --(-141.4,141.4)
      node (c) [midway,black, text=black,  label=right:\textcolor{black}{C}, fill] {}
      node (a) [fill, black, text=black, label=right:\textcolor{black}{A}]{}
      ;
      \draw
          [decorate,decoration={brace,amplitude=10pt,raise=5pt}]
          (a) -- (c) node [black,midway,xshift=1cm] {$W$};

          \draw
              [decorate,decoration={brace,amplitude=10pt,raise=5pt}]
              (c) -- (b) node [black,midway,xshift=1cm] {$W$};


              \node at (-170,170){$(110)R$};        

              
              \draw[blue!70!white,line width=2mm,rounded corners]
              (0,0) -- ++(-70.71067811865473,0) -- ++(0,-70.71067811865473)
              node (d) [black, text=black,  label=left:\textcolor{black}{D}, fill] {}
              -- ++(-70.71067811865473,0) -- ++(0,70.71067811865473) -- ++(70.71067811865473,0) -- ++(0,70.71067811865473) -- ++(-70.71067811865473,0) -- ++(0,70.71067811865473) ;
              \draw[rounded corners, black] (0,0) -- ++(-70.71067811865473,0) -- ++(0,-70.71067811865473) -- ++(-70.71067811865473,0) -- ++(0,70.71067811865473) -- ++(70.71067811865473,0) -- ++(0,70.71067811865473) -- ++(-70.71067811865473,0) -- ++(0,70.71067811865473) ;


              \draw
                  [decorate,decoration={brace,mirror,amplitude=10pt,raise=5pt}]
                  (d) -- (b) node [black,midway,yshift=-1cm] {$W$};

                  
                  
    \end{scope}
  \end{scope}
\end{scope}

\begin{scope}[shift={(4*141.42135623730945,0)}]
  \begin{scope}[rotate={-45}]
    \begin{scope}[shift={(141.42135623730945,0)}]
      
      \draw[blue!30!white,  line width=2mm,
        circle, inner sep=0pt, minimum size=5pt
      ](0,0)
      node (b2) [fill, black, text=black, label=right:\textcolor{black}{B}]{}
      --(-141.4,141.4)
      node (a2) [fill, black, text=black, label=right:\textcolor{black}{A}]{}
      ;

      \node at (-170,170){$(110)^2R$};        

      \draw[blue,line width=1mm,rounded corners]
      (0,0) -- ++(-70.71067811865473,0) --
      ++(0,-70.71067811865473)
      node (d1) [black, text=black,  label=below:\textcolor{black}{D}, fill] {}
      -- ++(-70.71067811865473,0)
      node (e) [black, text=black,  label=\textcolor{black}{E}, fill] {}
      -- ++(0,70.71067811865473)
      node (f) [black, text=black,  label=\textcolor{black}{F}, fill] {}
      -- ++(70.71067811865473,0)
      -- ++(0,70.71067811865473) -- ++(-70.71067811865473,0)
      node (g) [black, text=black,  label=\textcolor{black}{G}, fill] {}
      -- ++(0,70.71067811865473) ;
      \draw[rounded corners, black] (0,0) -- ++(-70.71067811865473,0) -- ++(0,-70.71067811865473) -- ++(-70.71067811865473,0) -- ++(0,70.71067811865473) -- ++(70.71067811865473,0) -- ++(0,70.71067811865473) -- ++(-70.71067811865473,0) -- ++(0,70.71067811865473) ;

      \draw
          [decorate,decoration={brace,amplitude=10pt,raise=35pt}]
          (d1) -- (e) node [black,midway,yshift=-1.5cm,xshift=-1.5cm] {$U'$};


          \draw
              [decorate,decoration={brace,amplitude=10pt,raise=15pt}]
              (e) -- (f) node [black,midway,yshift=1.cm,xshift=-.7cm] {$V'$};

              \draw
                  [decorate,decoration={brace,amplitude=10pt,raise=15pt}]
                  (f) -- (g) node [black,midway,yshift=1.cm,xshift=-.7cm] {$V'$};

                  \draw
                      [decorate,decoration={brace,amplitude=10pt,raise=15pt}]
                      (g) -- (a2) node [black,midway,yshift=1.cm,xshift=-.7cm] {$V'$};        



    \end{scope}
  \end{scope}

  \begin{scope}[rotate={90}]
    \begin{scope}[shift={(-99.99999999999994,-99.99999999999994)}]
      \draw[rounded corners, fill = gray!10!white, opacity = 0.5] (0,0) -- ++(0,25) -- ++(-25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,25) -- ++(25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) ;
      \draw[rounded corners, black] (0,0) -- ++(0,25) -- ++(-25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,25) -- ++(25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,25) -- ++(-25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,-25) -- ++(-25,0) -- ++(0,-25) -- ++(25,0) -- ++(0,25) -- ++(25,0) ;


    \end{scope}
  \end{scope}
\end{scope}
\end{scope}




==> manyparts2.tex <==
\begin{tikzpicture}[scale={0.1}]

  \input{manypartsA3.tex}

\begin{scope}[shift={(-100,200)}]
          \bitC{pink}      
\end{scope}
  
    \begin{scope}[shift = {(100,0)}]
           \input{001B27septD3.tex}      
    \end{scope}
 
\end{tikzpicture}



==> moran.tex <==
\begin{tikzpicture}[scale={0.1},line width = 1]

  \begin{scope}[shift={(-100,0)}]
\begin{scope}[rotate={180}]
\begin{scope}[shift={(180,-200)}]
\draw[brown, line width=4, line cap = round] (0,0) -- ++(0,20.000000) ;
\draw[red, line width=4, line cap = round] (0,20.000000) -- ++(-20,0.000000) ;
\draw[pink, line width=4, line cap = round] (-20,20.000000) -- ++(0,-20.000000) ;
\draw[orange, line width=4, line cap = round] (-20,0.000000) -- ++(-20,0.000000) ;
\draw[black, line width=4, line cap = round] (-40,0.000000) -- ++(0,20.000000) ;
\draw[cyan, line width=4, line cap = round] (-40,20.000000) -- ++(20,0.000000) ;
\draw[blue, line width=4, line cap = round] (-20,20.000000) -- ++(0,20.000000) ;
\draw[cyan, line width=4, line cap = round] (-20,40.000000) -- ++(20,0.000000) ;
\draw[black, line width=4, line cap = round] (0,40.000000) -- ++(0,-20.000000) ;
\draw[green, line width=4, line cap = round] (0,20.000000) -- ++(20,0.000000) ;
\draw[yellow, line width=4, line cap = round] (20,20.000000) -- ++(0,-20.000000) ;
\draw[blue, line width=4, line cap = round] (20,0.000000) -- ++(-20,0.000000) ;
\end{scope}
\end{scope}
\end{scope}


  
\begin{scope}[rotate={-135}]
\begin{scope}[shift={(3.907985046680551e-14,-282.84271247461885)}]
\draw[brown] (0,0) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) ;
\draw[red] (14.142136,14.142136) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) ;
\draw[pink] (0,28.284271) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) ;
\draw[orange] (-14.142136,14.142136) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) ;
\draw[black] (-28.284271,28.284271) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) ;
\draw[cyan] (-14.142136,42.426407) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) ;
\draw[blue] (0,28.284271) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) ;
\draw[cyan] (14.142136,42.426407) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) ;
\draw[black] (28.284271,28.284271) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) ;
\draw[green] (14.142136,14.142136) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) ;
\draw[yellow] (28.284271,0.000000) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) ;
\draw[blue] (14.142136,-14.142136) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) 
-- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) 
-- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(-0.883883,0.000000) -- ++(0,0.883883) -- ++(-0.883883,0.000000) -- ++(0,-0.883883) -- ++(0.883883,0.000000) -- ++(0,-0.883883) ;
\end{scope}
\end{scope}
\end{tikzpicture}


==> parallel.tex <==
\begin{scope}[scale={0.15}]
\begin{scope}[rotate={0}]
\begin{scope}[shift={(-193.74999999999997,199.99999999999994)}]
\draw[black] (0,0) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) 
-- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) 
-- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) 
-- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) 
-- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) 
-- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) ;
\draw[red] (0,-20.000000) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) 
-- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) 
-- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) 
-- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) 
-- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) ;
\draw[green!50!gray] (19.375,-20.000000) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) 
-- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) 
-- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) 
-- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) 
-- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) ;
\draw[blue] (19.375,0.000000) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) 
-- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) 
-- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) 
-- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) 
-- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) 
-- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) 
-- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(0.3125,-0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,0.312500) -- ++(-0.3125,-0.312500) -- ++(-0.3125,-0.312500) ;
\end{scope}
\end{scope}
\end{scope}



==> power3of0001.tex <==
\begin{tikzpicture}[scale={0.2}]
\begin{scope}[rotate={-630}]
\begin{scope}[shift={(-100,-100)}]
\draw[black] (0,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) 
-- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) 
-- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,-0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,0.312500) -- ++(0.3125,0) -- ++(0,0.312500) -- ++(-0.3125,0) -- ++(0,-0.312500) -- ++(-0.3125,0) ;
\end{scope}
\end{scope}
\end{tikzpicture}


==> stagger.tex <==
\begin{scope}[scale={0.15}]
\begin{scope}[rotate={180}]
\begin{scope}[shift={(196.87499999999997,-199.99999999999994)}]
\draw[black] (0,0) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) ;
\draw[red] (0,20.000000) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) ;
\draw[green!50!gray] (-19.6875,20.000000) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) ;
\draw[blue] (-19.6875,-0.000000) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) 
-- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) 
-- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) 
-- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) 
-- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(-0.15625,-0.156250) -- ++(0.15625,-0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(-0.15625,0.156250) -- ++(0.15625,0.156250) ;
\end{scope}
\end{scope}
\end{scope}



==> thing.tex <==
\begin{scope}[scale={0.12}]
\begin{scope}[rotate={-180}]
\begin{scope}[shift={(-1.7763568394002505e-14,3.907985046680551e-14)}]
\draw[magenta] (0,0) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) ;
\draw[red] (0,20.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) ;
\draw[green!50!gray] (-20,20.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) ;
\draw[cyan!50!gray] (-20,-0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) ;
\draw[black] (0,-0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) ;
\draw[red] (0,-20.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) ;
\draw[green!50!gray] (20,-20.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) ;
\draw[blue] (20,-0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) 
-- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(-0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,-0.312500) -- ++(-0.3125,0.000000) -- ++(0,-0.312500) -- ++(0.3125,0.000000) -- ++(0,0.312500) -- ++(0.3125,0.000000) ;
\end{scope}
\end{scope}
\end{scope}


